Secure Scrum: Development of Secure Software with Scrum

Nowadays, the use of agile software development methods like Scrum is common in industry and academia. Considering the current attacking landscape, it is clear that developing secure software should be a main concern in all software development projects. In traditional software projects, security issues require detailed planning in an initial planning phase, typically resulting in a detailed security analysis (e.g., threat and risk analysis), a security architecture, and instructions for security implementation (e.g., specification of key sizes and cryptographic algorithms to use). Agile software development methods like Scrum are known for reducing the initial planning phases (e.g., sprint 0 in Scrum) and for focusing more on producing running code. Scrum is also known for allowing fast adaption of the emerging software to changes of customer wishes. For security, this means that it is likely that there are no detailed security architecture or security implementation instructions from the start of the project. It also means that a lot of design decisions will be made during the runtime of the project. Hence, to address security in Scrum, it is necessary to consider security issues throughout the whole software development process. Secure Scrum is a variation of the Scrum framework with special focus on the development of secure software throughout the whole software development process. It puts emphasis on implementation of security related issues without the need of changing the underlying Scrum process or influencing team dynamics. Secure Scrum allows even non- security experts to spot security issues, to implement security features, and to verify implementations. A field test of Secure Scrum shows that the security level of software developed using Secure Scrum is higher then the security level of software developed using standard Scrum.

==> img/overview.tex <==
\begin{tikzpicture}
%\node (identification) [process] {Identification};
\node (scrum) [titlef] {Scrum parts};
\node (sss) [titlef, left=.8cm of scrum] {Security parts};

\node (productback) [process,below=.35cm of scrum] {Initial Product Backlog Creation};
\node (productbackref) [process, below=.35cm of productback] {Product Backlog Refinement};
\node (identification) [process, left=.8cm of productbackref] {Identification};
\node (sprintplan) [process, below=.35cm of productbackref] {Sprint Planning};

\node (sprintbacklog) [process, below=.35cm of sprintplan] {Daily Scrum};
\node (dod2) [process, below=.35cm of sprintbacklog] {Definition of Done};
\node (sprintreview) [process, below=.35cm of dod2] {Sprint Review};

\node (implementation) [process, left=.8cm of sprintplan] {Implementation};
\node (verification) [process, below=.35cm of implementation] {Verification};
\node (dod) [process, below=.35cm of verification] {Definition of Done};



%\draw [->] (client.south)-|(revprox.north);
\draw [arrow](identification) -- (implementation); 
\draw [arrow](implementation) -- (verification); 
\draw [arrow](verification) -- (dod); 

\draw [arrow](identification.east) --++ (.2,0) |- (productback.west);
\draw [arrow](identification.east) -- (productbackref.west);
\draw [arrow](identification.east) --++ (.2,0) |- ([yshift=.2cm]sprintplan.west);

\draw [arrow](implementation.east) -- (sprintplan.west);
\draw [arrow](implementation.east) --++ (.2,0) |- ([yshift=.2cm]sprintbacklog.west);

\draw [arrow](verification.east) -- (sprintbacklog.west);
\draw [arrow](dod.east) -- (dod2.west);

\draw [arrow](identification.west) --++ (-.2,0) |- (sprintreview.west);
\end{tikzpicture}

==> img/stag.tex <==
\begin{tikzpicture}
\node (userstory1) [process] {User Story A\\Story$\dots$};
\node (userstory2) [process, below of=userstory1] {User Story B\\Story$\dots$};
\node (userstory3) [process, below of=userstory2] {User Story C\\Story$\dots$};

\node (stag1) [process, right=1cm of userstory2] {S-Tag A\\Story (Description)$\dots$};
\node (stag2) [process, below of=stag1] {S-Tag B\\Story (Description)$\dots$};

\node (d1) [above right=.8cm and .3cm of userstory2] {S-Mark};
\node (d2) [above right=.3cm and .9cm of userstory2] {Connection};
\node (d3) [above right=.3cm and -1.5cm of stag1] {Description};

\node (m1) [rectangle, fill=black, minimum width=.2cm, minimum height=.2cm, right=-.3cm of userstory2]{};

\node (m2) [rectangle, fill=black, minimum width=.2cm, minimum height=.2cm, right=-.3cm of userstory3]{};
%\draw [someline](userstory1.east) --++ (.2,0) |- ([yshift=.2cm]stag1.west); 
\draw [someline](userstory2.east) --++ (.2,0) |- (stag1.west);

\draw [someline]([yshift=.2cm]userstory3.east) --++ (.2,0) |- ([yshift=-.2cm]stag1.west);
\draw [someline](userstory3.east) --++ (.2,0) |- (stag2.west);

\draw [-](d1.west) -- (m1.north);
\draw [-](d2.west) -- ($ (userstory2.east) !.5! (stag1.west) $);
\draw [-](d3.west) -- (stag1.north);

\end{tikzpicture}
